Weak Measurement and (Bohmian) Conditional Wave Functions

It was recently pointed out (and demonstrated experimentally) by Lundeen et al. that the wave function of a particle (more precisely, the wave function possessed by each member of an ensemble of identically-prepared particles) can be "directly measured" using weak measurement. Here it is shown that if this same technique is applied, with appropriate post-selection, to one particle from a (perhaps entangled) multi-particle system, the result is precisely the so-called "conditional wave function" of Bohmian mechanics. Thus, a plausibly operationalist method for defining the wave function of a quantum mechanical sub-system corresponds to the natural definition of a sub-system wave function which Bohmian mechanics (uniquely) makes possible. Similarly, a weak-measurement-based procedure for directly measuring a sub-system's density matrix should yield, under appropriate circumstances, the Bohmian "conditional density matrix" as opposed to the standard reduced density matrix. Experimental arrangements to demonstrate this behavior -- and also thereby reveal the non-local dependence of sub-system state functions on distant interventions -- are suggested and discussed.

==> cwf.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri May 10 11:38:41 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.33)(9.22,4.34)
\definecolor{color1329}{rgb}{0.6,0.6,0.6}
\definecolor{color1350g}{rgb}{0.0,0.4,1.0}
\definecolor{color1350f}{rgb}{0.0,0.8,1.0}
\definecolor{color1352g}{rgb}{1.0,1.0,0.2}
\definecolor{color1352f}{rgb}{1.0,1.0,0.6}
\psline[linewidth=0.02cm,linecolor=color1329](8.04,-3.36)(8.04,3.84)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.64,4.24)(1.64,-3.76)
\usefont{T1}{ptm}{m}{n}
\rput(8.91,-3.655){$x$}
\usefont{T1}{ptm}{m}{n}
\rput(1.11,4.145){$y$}
\psline[linewidth=0.04cm](8.04,-3.16)(8.04,-3.56)
\usefont{T1}{ptm}{m}{n}
\rput(8.13,-3.855){$L$}
\usefont{T1}{ptm}{m}{n}
\rput(1.11,-1.935){$\lambda a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.07,-0.135){$\lambda a_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.07,2.865){$\lambda a_3$}
\psellipse[linewidth=0.02,dimen=outer,fillstyle=gradient,gradlines=2000,gradbegin=color1350g,gradend=color1350f,gradmidpoint=1.0](4.84,-3.36)(3.2,0.2)
\psellipse[linewidth=0.02,dimen=outer,fillstyle=gradient,gradlines=2000,gradbegin=color1352g,gradend=color1352f,gradmidpoint=1.0](4.84,-1.96)(3.2,0.2)
\psellipse[linewidth=0.02,dimen=outer,fillstyle=gradient,gradlines=2000,gradbegin=color1352g,gradend=color1352f,gradmidpoint=1.0](4.84,-0.16)(3.2,0.2)
\psellipse[linewidth=0.02,dimen=outer,fillstyle=gradient,gradlines=2000,gradbegin=color1352g,gradend=color1352f,gradmidpoint=1.0](4.84,2.84)(3.2,0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.24,-3.36)(8.84,-3.36)
\psdots[dotsize=0.12](5.94,-3.36)
\psdots[dotsize=0.12](5.5,-0.08)
\usefont{T1}{ptm}{m}{n}
\rput(3.93,1.345){$\{ X(0^+),Y(0^+) \}$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.8,1.06)(4.2,0.28)(5.0,1.3)(5.38,0.14)
\usefont{T1}{ptm}{m}{n}
\rput(3.77,-2.535){$\{ X(0^-),Y(0^-) \}$}
\psline[linewidth=0.04cm](1.44,-1.96)(1.84,-1.96)
\psline[linewidth=0.04cm](1.44,-0.16)(1.84,-0.16)
\psline[linewidth=0.04cm](1.44,2.84)(1.84,2.84)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.1,-2.54)(5.54,-2.52)(5.54,-2.6)(5.84,-3.16)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(8.04,0.84)(8.04,-0.56)
\psline[linewidth=0.04cm](1.64,-0.08)(8.04,-0.08)
\psbezier[linewidth=0.06](1.64,-0.1)(2.64,0.6)(3.8525,0.6)(4.84,-0.1)(5.8275,-0.8)(7.04,-0.8)(8.04,-0.1)
\usefont{T1}{ptm}{m}{n}
\rput(7.32,0.485){$\chi_1(x,0^+)$}
\psbezier[linewidth=0.06](1.68,-3.4)(2.2,-4.16)(2.34,-3.5)(2.82,-3.3)(3.3,-3.1)(3.3,-4.26)(3.58,-4.22)(3.86,-4.18)(3.58,-3.08)(4.06,-3.0)(4.54,-2.92)(4.9,-3.86)(6.02,-4.08)(7.14,-4.3)(6.66,-3.3)(7.04,-3.16)(7.42,-3.02)(7.28,-4.0)(8.04,-3.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(8.04,-2.18)(8.04,-3.58)
\usefont{T1}{ptm}{m}{n}
\rput(7.26,-2.655){$\chi_1(x,0^-)$}
\end{pspicture} 
}



==> cwf2.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri May 10 14:38:08 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.85)(7.98,2.87)
\definecolor{color270g}{rgb}{0.0,0.4,1.0}
\definecolor{color270f}{rgb}{0.0,0.8,1.0}
\definecolor{color272g}{rgb}{1.0,1.0,0.2}
\definecolor{color272f}{rgb}{1.0,1.0,0.6}
\usefont{T1}{ptm}{m}{n}
\rput(7.67,-0.525){$x$}
\usefont{T1}{ptm}{m}{n}
\rput(4.27,2.675){$y$}
\psellipse[linewidth=0.02,dimen=outer,fillstyle=gradient,gradlines=2000,gradbegin=color270g,gradend=color270f,gradmidpoint=1.0](3.8,-0.25)(3.2,0.26)
\psellipse[linewidth=0.02,dimen=outer,fillstyle=gradient,gradlines=2000,gradbegin=color272g,gradend=color272f,gradmidpoint=1.0](2.2,-1.83)(1.6,0.24)
\psellipse[linewidth=0.02,dimen=outer,fillstyle=gradient,gradlines=2000,gradbegin=color272g,gradend=color272f,gradmidpoint=1.0](5.4,1.35)(1.6,0.26)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,-0.23)(7.6,-0.23)
\psdots[dotsize=0.12](2.46,-0.33)
\psdots[dotsize=0.12](2.44,-1.75)
\psline[linewidth=0.027999999cm](0.6,-1.75)(7.0,-1.75)
\psline[linewidth=0.027999999cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.8,-0.55)(0.8,-1.85)
\usefont{T1}{ptm}{m}{n}
\rput(1.56,-0.825){$\chi_1(x,t_2)$}
\psline[linewidth=0.027999999cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.8,1.01)(0.8,-0.45)
\usefont{T1}{ptm}{m}{n}
\rput(1.56,0.675){$\chi_1(x,t_1)$}
\psline[linewidth=0.027999999cm](0.68,-0.33)(7.08,-0.33)
\psbezier[linewidth=0.06](0.48,-0.35)(1.0539885,-0.37)(1.0731214,0.37)(2.06,0.35)(3.0468786,0.33)(2.8333533,-0.32871726)(3.809133,-0.33)(4.7849126,-0.33128273)(4.5935836,0.35)(5.58,0.33)(6.5664163,0.31)(6.4494796,-0.31)(7.1,-0.33)
\psbezier[linewidth=0.06](0.46,-1.77)(1.0339885,-1.79)(1.0531213,-1.05)(2.04,-1.07)(3.0268786,-1.09)(2.8133533,-1.7487173)(3.7891328,-1.75)(4.7649126,-1.7512827)(4.5735836,-1.73)(5.58,-1.75)(6.5864162,-1.77)(6.4294796,-1.73)(7.08,-1.75)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.8,2.77)(3.8,-2.83)
\end{pspicture} 
}



==> setup.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri May 10 12:39:16 EDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-7.02)(15.02,7.02)
\definecolor{color111b}{rgb}{1.0,1.0,0.3333333333333333}
\definecolor{color112b}{rgb}{0.396078431372549,0.6666666666666666,0.396078431372549}
\definecolor{color113b}{rgb}{0.23137254901960785,0.3333333333333333,1.0}
\definecolor{color114b}{rgb}{1.0,1.0,0.32941176470588235}
\definecolor{color115g}{rgb}{0.1803921568627451,0.22745098039215686,1.0}
\definecolor{color115f}{rgb}{0.6078431372549019,1.0,0.011764705882352941}
\definecolor{color116b}{rgb}{0.8,0.8,0.8}
\definecolor{color138b}{rgb}{0.39215686274509803,0.6666666666666666,0.39215686274509803}
\definecolor{color138}{rgb}{0.6,0.6,0.6}
\definecolor{color144b}{rgb}{0.3333333333333333,0.6666666666666666,0.3333333333333333}
\definecolor{color152b}{rgb}{0.4,0.4,0.4}
\definecolor{color167b}{rgb}{0.32941176470588235,0.3411764705882353,1.0}
\definecolor{color168b}{rgb}{0.30196078431372547,0.3137254901960784,1.0}
\psframe[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color111b](6.42,-4.0)(1.22,-5.42)
\psframe[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color112b](12.78,-2.8)(7.58,-4.22)
\psframe[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color113b](6.6,5.44)(1.4,3.68)
\psframe[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color114b](6.6,3.52)(1.4,1.76)
\pspolygon[linewidth=0.01,fillstyle=gradient,gradlines=2000,gradbegin=color115g,gradend=color115f,gradmidpoint=1.0](6.6,5.4)(6.6,1.8)(11.0,3.6)
\psbezier[linewidth=0.02,fillstyle=solid,fillcolor=color116b](6.5,5.72)(6.54,5.72)(6.9021516,5.0398407)(6.92,3.62)(6.9378486,2.2001593)(6.58,1.54)(6.54,1.54)(6.5,1.54)(6.14,2.22)(6.14,3.62)(6.14,5.02)(6.46,5.72)(6.5,5.72)
\usefont{T1}{ptm}{m}{n}
\rput(6.53,5.965){$\text{FT Lens}$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(10.48,3.6)(10.48,5.6)
\usefont{T1}{ptm}{m}{n}
\rput(10.13,5.49){\large $p_x$}
\usefont{T1}{ptm}{m}{n}
\rput(11.5,5.225){$\lambda/2$}
\usefont{T1}{ptm}{m}{n}
\rput(11.49,4.925){$\text{or}$}
\usefont{T1}{ptm}{m}{n}
\rput(11.5,4.605){$\lambda/4$}
\usefont{T1}{ptm}{m}{n}
\rput(12.6,2.705){$\text{PBS}$}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](12.58,4.5){0.5}
\psframe[linewidth=0.01,linecolor=white,dimen=outer,fillstyle=solid](13.16,4.5)(11.94,3.94)
\rput{-90.0}(9.96,17.16){\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](13.56,3.6){0.5}}
\rput{-90.0}(9.65,16.91){\psframe[linewidth=0.01,linecolor=white,dimen=outer,fillstyle=solid](13.89,3.91)(12.67,3.35)}
\psframe[linewidth=0.0060,linecolor=color138,dimen=outer,fillstyle=solid,fillcolor=color138b](13.56,3.7)(10.7,3.5)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](11.6,4.4)(11.4,2.8)
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](13.19,4.23)(11.93,2.97)
\psframe[linewidth=0.0040,linecolor=color138,dimen=outer,fillstyle=solid,fillcolor=color138b](11.58,3.7)(11.42,3.5)
\psframe[linewidth=0.0060,linecolor=color138,dimen=outer,fillstyle=solid,fillcolor=color138b](13.2,3.7)(11.96,3.5)
\pspolygon[linewidth=0.0060,linecolor=color138,fillstyle=solid,fillcolor=color138b](12.46,3.52)(12.68,3.71125)(12.68,4.2)(12.46,4.2)
\psframe[linewidth=0.0060,linecolor=color138,dimen=outer,fillstyle=solid,fillcolor=color144b](12.68,4.5)(12.46,4.18)
\psline[linewidth=0.02cm](12.08,4.5)(13.08,4.5)
\psline[linewidth=0.02cm](13.56,4.1)(13.56,3.1)
\psline[linewidth=0.01cm](10.74,3.7)(12.46,3.7)
\psline[linewidth=0.01cm](10.76,3.5)(13.56,3.5)
\psline[linewidth=0.01cm](12.46,4.5)(12.46,3.7)
\psline[linewidth=0.01cm](12.68,4.5)(12.68,3.7)
\psline[linewidth=0.01cm](12.7,3.7)(13.56,3.7)
\psframe[linewidth=0.025999999,dimen=outer,fillstyle=solid,fillcolor=color152b](10.78,5.28)(10.58,3.68)
\psframe[linewidth=0.025999999,dimen=outer,fillstyle=solid,fillcolor=color152b](10.78,3.52)(10.58,1.92)
\usefont{T1}{ptm}{m}{n}
\rput(12.56,4.745){$\text{D1}$}
\usefont{T1}{ptm}{m}{n}
\rput{-90.0}(10.21,17.39){\rput(13.8,3.605){$\text{D2}$}}
\usefont{T1}{ptm}{m}{n}
\rput(2.77,4.55){\large $\ket{\psi_1}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.75,2.79){\large $\ket{\psi_2}$}
\pspolygon[linewidth=0.04](0.4,7.0)(14.8,7.0)(14.8,0.2)(0.4,0.2)(0.0,1.0)(0.6,1.2)(0.0,2.2)(0.6,2.4)(0.0,3.4)(0.6,3.6)(0.0,4.6)(0.6,4.8)(0.0,5.6)(0.6,6.0)(0.0,6.6)
\pspolygon[linewidth=0.04](14.96,-0.2)(0.2,-0.2)(0.2,-7.0)(14.9,-7.0)(14.44,-6.3)(15.0,-6.0)(14.4,-5.16)(15.0,-4.8)(14.4,-4.0)(15.0,-3.6)(14.4,-2.8)(15.0,-2.4)(14.4,-1.6)(15.0,-1.2)(14.4,-0.6)
\usefont{T1}{ptm}{m}{n}
\rput(10.56,-3.47){\large $\ket{\phi_1} \, / \, \ket{\phi_2}$}
\psframe[linewidth=0.03,dimen=outer,fillstyle=solid,fillcolor=color116b](7.6,-1.4)(6.4,-5.6)
\psframe[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color167b](6.42,-1.6)(1.22,-3.02)
\pspolygon[linewidth=0.01,linecolor=color138,fillstyle=solid,fillcolor=color168b](6.42,-1.6)(7.58,-2.82)(7.58,-4.22)(6.42,-3.02)
\pspolygon[linewidth=0.01,linecolor=color138,fillstyle=solid,fillcolor=color111b](6.42,-5.44)(7.58,-4.22)(7.58,-2.84)(6.42,-4.02)
\psline[linewidth=0.03cm](6.42,-1.4)(6.42,-5.6)
\psline[linewidth=0.01cm](6.42,-1.6)(7.6,-2.84)
\psline[linewidth=0.01cm](6.42,-5.42)(7.6,-4.2)
\psline[linewidth=0.01cm](6.4,-3.0)(6.9,-3.52)
\psline[linewidth=0.01cm](6.9,-3.52)(6.4,-4.04)
\usefont{T1}{ptm}{m}{n}
\rput(3.97,-2.27){\large $\ket{\phi_1}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.95,-4.69){\large $\ket{\phi_2}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.0,-6.035){$\text{BS}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.13,6.61){\large $\text{(a)}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1,-0.65){\large $\text{(b)}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.6,5.0)(4.6,3.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.2,3.6)(5.8,3.6)
\usefont{T1}{ptm}{m}{n}
\rput(5.7,3.33){\large $z$}
\usefont{T1}{ptm}{m}{n}
\rput(4.91,4.93){\large $x$}
\psframe[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color116b](4.68,2.84)(4.54,2.58)
\usefont{T1}{ptm}{m}{n}
\rput(5.22,2.725){\small $\frac{\lambda}{2} \text{ sliver}$}
\psline[linewidth=0.04cm](8.2,-1.0)(8.2,-6.0)
\psline[linewidth=0.04cm](1.8,-1.0)(1.8,-6.0)
\psline[linewidth=0.04cm](5.6,-1.0)(5.6,-6.0)
\usefont{T1}{ptm}{m}{n}
\rput(8.21,-6.495){$\text{A}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.6,-6.495){$\text{B}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8,-6.495){$\text{C}$}
\pspolygon[linewidth=0.0020,linecolor=OliveGreen,fillstyle=solid,fillcolor=color138b](7.58,-2.82)(6.9,-3.54)(7.58,-4.22)
\psline[linewidth=0.02cm](11.94,4.2)(11.94,3.0)
\psline[linewidth=0.06cm,arrowsize=0.053cm 1.6,arrowlength=1.2,arrowinset=0.25]{<->}(4.62,2.56)(4.62,1.96)
\psline[linewidth=0.06cm,arrowsize=0.053cm 1.6,arrowlength=1.2,arrowinset=0.25]{<->}(7.0,-0.72)(7.0,-1.32)
\psline[linewidth=0.03cm](7.58,-1.42)(7.58,-5.58)
\psline[linewidth=0.02cm](11.96,3.0)(13.16,4.2)
\psline[linewidth=0.02cm](13.18,3.7)(13.18,3.48)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(13.28,-1.98)(13.28,-3.78)
\psline[linewidth=0.04cm](13.1,-3.52)(13.44,-3.52)
\usefont{T1}{ptm}{m}{n}
\rput(13.63,-2.13){\large $y$}
\end{pspicture} 
}


